Energetic variational approaches for multiphase flow systems with phase transition

We study the governing equations for the motion of the fluid particles near air-water interface from an energetic point of view. Since evaporation and condensation phenomena occur at the interface, we have to consider phase transition. This paper applies an energetic variational approach to derive multiphase flow systems with phase transition, where a multiphase flow means compressible and incompressible two-phase flow. We also research the conservation and energy laws of our system. The key ideas of deriving our systems are to acknowledge the existence of the interface and to apply an energetic variational approach. More precisely, we assume that both the coefficient of surface tension and the density of the interface are constants, and we apply an energetic variational approach to look for the dominant equations for the densities of our multiphase flow systems with phase transition. As applications, we can derive the usual Euler and Navier-Stokes systems, or a two-phase flow system with surface tension by our methods.

==> pic22.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(42.9500,29.1200)(5.6000,-35.9200)%
% STR 2 0 3 0 Black White  
% 4 2730 810 2730 910 2 0 0 0
% $\Omega_A (t)$
\put(27.3000,-9.1000){\makebox(0,0)[lb]{$\Omega_A (t)$}}%
% STR 2 0 3 0 Black White  
% 4 4150 790 4150 890 2 0 0 0
% $\Omega_B (t)$
\put(41.5000,-8.9000){\makebox(0,0)[lb]{$\Omega_B (t)$}}%
% STR 2 0 3 0 Black White  
% 4 3540 790 3540 890 2 0 0 0
% $\Gamma(t)$
\put(35.4000,-8.9000){\makebox(0,0)[lb]{$\Gamma(t)$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3431 3011 3441 3101 3441 3101 3441 3101
% 
\special{pn 8}%
\special{ar 3431 3011 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3371 2961 3371 3061 2 0 0 0
% $A$
\put(33.7100,-30.6100){\makebox(0,0)[lb]{$A$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4101 3011 4111 3101 4111 3101 4111 3101
% 
\special{pn 8}%
\special{ar 4101 3011 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4041 2961 4041 3061 2 0 0 0
% $B$
\put(40.4100,-30.6100){\makebox(0,0)[lb]{$B$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3861 2431 3871 2521 3871 2521 3871 2521
% 
\special{pn 8}%
\special{ar 3861 2431 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3801 2381 3801 2481 2 0 0 0
% $B$
\put(38.0100,-24.8100){\makebox(0,0)[lb]{$B$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3441 1121 3451 1211 3451 1211 3451 1211
% 
\special{pn 8}%
\special{ar 3441 1121 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3381 1071 3381 1171 2 0 0 0
% $A$
\put(33.8100,-11.7100){\makebox(0,0)[lb]{$A$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3841 1121 3851 1211 3851 1211 3851 1211
% 
\special{pn 8}%
\special{ar 3841 1121 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3781 1071 3781 1171 2 0 0 0
% $B$
\put(37.8100,-11.7100){\makebox(0,0)[lb]{$B$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3441 1361 3451 1451 3451 1451 3451 1451
% 
\special{pn 8}%
\special{ar 3441 1361 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3381 1311 3381 1411 2 0 0 0
% $A$
\put(33.8100,-14.1100){\makebox(0,0)[lb]{$A$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3841 1361 3851 1451 3851 1451 3851 1451
% 
\special{pn 8}%
\special{ar 3841 1361 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3781 1311 3781 1411 2 0 0 0
% $B$
\put(37.8100,-14.1100){\makebox(0,0)[lb]{$B$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3441 1581 3451 1671 3451 1671 3451 1671
% 
\special{pn 8}%
\special{ar 3441 1581 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3381 1531 3381 1631 2 0 0 0
% $A$
\put(33.8100,-16.3100){\makebox(0,0)[lb]{$A$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3841 1581 3851 1671 3851 1671 3851 1671
% 
\special{pn 8}%
\special{ar 3841 1581 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3781 1531 3781 1631 2 0 0 0
% $B$
\put(37.8100,-16.3100){\makebox(0,0)[lb]{$B$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2721 1171 2731 1261 2731 1261 2731 1261
% 
\special{pn 8}%
\special{ar 2721 1171 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2661 1121 2661 1221 2 0 0 0
% $A$
\put(26.6100,-12.2100){\makebox(0,0)[lb]{$A$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3231 2421 3241 2511 3241 2511 3241 2511
% 
\special{pn 8}%
\special{ar 3231 2421 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3171 2371 3171 2471 2 0 0 0
% $A$
\put(31.7100,-24.7100){\makebox(0,0)[lb]{$A$}}%
% STR 2 0 3 0 Black White  
% 4 3630 2620 3630 2720 2 0 0 0
% $\Downarrow$
\put(36.3000,-27.2000){\makebox(0,0)[lb]{$\Downarrow$}}%
% STR 2 0 3 0 Black White  
% 4 3740 2850 3740 2950 2 0 0 0
% $v'_S$
\put(37.4000,-29.5000){\makebox(0,0)[lb]{$v'_S$}}%
% LINE 2 0 3 0 Black White  
% 2 3330 680 3330 3300
% 
\special{pn 8}%
\special{pa 3330 680}%
\special{pa 3330 3300}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4000 750 4000 3370
% 
\special{pn 8}%
\special{pa 4000 750}%
\special{pa 4000 3370}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2730 1160 3090 1160
% 
\special{pn 8}%
\special{pa 2730 1160}%
\special{pa 3090 1160}%
\special{fp}%
\special{sh 1}%
\special{pa 3090 1160}%
\special{pa 3023 1140}%
\special{pa 3037 1160}%
\special{pa 3023 1180}%
\special{pa 3090 1160}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2870 1020 2870 1120 2 0 0 0
% $v_A$
\put(28.7000,-11.2000){\makebox(0,0)[lb]{$v_A$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4511 1191 4521 1281 4521 1281 4521 1281
% 
\special{pn 8}%
\special{ar 4511 1191 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4451 1141 4451 1241 2 0 0 0
% $B$
\put(44.5100,-12.4100){\makebox(0,0)[lb]{$B$}}%
% VECTOR 2 0 3 0 Black White  
% 2 4520 1180 4855 1312
% 
\special{pn 8}%
\special{pa 4520 1180}%
\special{pa 4855 1312}%
\special{fp}%
\special{sh 1}%
\special{pa 4855 1312}%
\special{pa 4800 1269}%
\special{pa 4805 1292}%
\special{pa 4786 1306}%
\special{pa 4855 1312}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4670 1130 4670 1230 2 0 0 0
% $v_B$
\put(46.7000,-12.3000){\makebox(0,0)[lb]{$v_B$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4111 1777 4121 1867 4121 1867 4121 1867
% 
\special{pn 8}%
\special{ar 4111 1777 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4051 1727 4051 1827 2 0 0 0
% $B$
\put(40.5100,-18.2700){\makebox(0,0)[lb]{$B$}}%
% VECTOR 2 0 3 0 Black White  
% 2 4120 1766 3760 1769
% 
\special{pn 8}%
\special{pa 4120 1766}%
\special{pa 3760 1769}%
\special{fp}%
\special{sh 1}%
\special{pa 3760 1769}%
\special{pa 3827 1788}%
\special{pa 3813 1769}%
\special{pa 3826 1748}%
\special{pa 3760 1769}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3221 1801 3231 1891 3231 1891 3231 1891
% 
\special{pn 8}%
\special{ar 3221 1801 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3161 1751 3161 1851 2 0 0 0
% $A$
\put(31.6100,-18.5100){\makebox(0,0)[lb]{$A$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 1770 2882 1602
% 
\special{pn 8}%
\special{pa 3200 1770}%
\special{pa 2882 1602}%
\special{fp}%
\special{sh 1}%
\special{pa 2882 1602}%
\special{pa 2932 1651}%
\special{pa 2929 1627}%
\special{pa 2950 1615}%
\special{pa 2882 1602}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4241 1471 4251 1561 4251 1561 4251 1561
% 
\special{pn 8}%
\special{ar 4241 1471 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4181 1421 4181 1521 2 0 0 0
% $B$
\put(41.8100,-15.2100){\makebox(0,0)[lb]{$B$}}%
% VECTOR 2 0 3 0 Black White  
% 2 4250 1460 4080 1143
% 
\special{pn 8}%
\special{pa 4250 1460}%
\special{pa 4080 1143}%
\special{fp}%
\special{sh 1}%
\special{pa 4080 1143}%
\special{pa 4094 1211}%
\special{pa 4105 1190}%
\special{pa 4129 1192}%
\special{pa 4080 1143}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4160 1220 4160 1320 2 0 0 0
% $v_B$
\put(41.6000,-13.2000){\makebox(0,0)[lb]{$v_B$}}%
% SPLINE 2 0 3 0 Black White  
% 6 3660 2320 3780 2220 3910 2310 3910 2310 3910 2310 3910 2310
% 
\special{pn 8}%
\special{pa 3660 2320}%
\special{pa 3684 2290}%
\special{pa 3708 2263}%
\special{pa 3733 2241}%
\special{pa 3758 2225}%
\special{pa 3783 2220}%
\special{pa 3809 2225}%
\special{pa 3835 2240}%
\special{pa 3861 2261}%
\special{pa 3888 2287}%
\special{pa 3910 2310}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4040 2040 4040 2140 2 0 0 0
% $v_S$
\put(40.4000,-21.4000){\makebox(0,0)[lb]{$v_S$}}%
% SPLINE 2 0 3 0 Black White  
% 6 3430 2880 3550 2780 3680 2870 3680 2870 3680 2870 3680 2870
% 
\special{pn 8}%
\special{pa 3430 2880}%
\special{pa 3454 2850}%
\special{pa 3478 2823}%
\special{pa 3503 2801}%
\special{pa 3528 2785}%
\special{pa 3553 2780}%
\special{pa 3579 2785}%
\special{pa 3605 2800}%
\special{pa 3631 2821}%
\special{pa 3658 2847}%
\special{pa 3680 2870}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4060 3190 4060 3290 2 0 0 0
% $v_S \sim v'_S$
\put(40.6000,-32.9000){\makebox(0,0)[lb]{$v_S \sim v'_S$}}%
% STR 2 0 3 0 Black White  
% 4 1630 1560 1630 1660 2 0 0 0
% $n_\Gamma$
\put(16.3000,-16.6000){\makebox(0,0)[lb]{$n_\Gamma$}}%
% SPLINE 2 0 3 0 Black White  
% 5 2180 1840 2220 1800 2320 1820 2320 1820 2320 1820
% 
\special{pn 8}%
\special{pa 2180 1840}%
\special{pa 2202 1814}%
\special{pa 2226 1798}%
\special{pa 2255 1796}%
\special{pa 2288 1806}%
\special{pa 2320 1820}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2340 1810 2340 1910 2 0 0 0
% $\Gamma (t)$
\put(23.4000,-19.1000){\makebox(0,0)[lb]{$\Gamma (t)$}}%
% VECTOR 2 0 3 0 Black White  
% 6 1590 1700 1590 1510 1590 1510 1590 1510 1590 1510 1590 1510
% 
\special{pn 8}%
\special{pa 1590 1700}%
\special{pa 1590 1510}%
\special{fp}%
\special{sh 1}%
\special{pa 1590 1510}%
\special{pa 1570 1577}%
\special{pa 1590 1563}%
\special{pa 1610 1577}%
\special{pa 1590 1510}%
\special{fp}%
\special{pa 1590 1510}%
\special{pa 1590 1510}%
\special{fp}%
\special{pa 1590 1510}%
\special{pa 1590 1510}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 700 3280 700 3380 2 0 0 0
% $\Omega = \Omega_A (t) \cup \Gamma (t) \cup \Omega_B (t)$
\put(7.0000,-33.8000){\makebox(0,0)[lb]{$\Omega = \Omega_A (t) \cup \Gamma (t) \cup \Omega_B (t)$}}%
% STR 2 0 3 0 Black White  
% 4 1490 2210 1490 2310 2 0 0 0
% $\Omega_A (t)$
\put(14.9000,-23.1000){\makebox(0,0)[lb]{$\Omega_A (t)$}}%
% STR 2 0 3 0 Black White  
% 4 1440 2850 1440 2950 2 0 0 0
% $\Omega_B (t)$
\put(14.4000,-29.5000){\makebox(0,0)[lb]{$\Omega_B (t)$}}%
% SPLINE 2 0 3 0 Black White  
% 5 2260 1370 2300 1330 2400 1350 2400 1350 2400 1350
% 
\special{pn 8}%
\special{pa 2260 1370}%
\special{pa 2282 1344}%
\special{pa 2306 1328}%
\special{pa 2335 1326}%
\special{pa 2368 1336}%
\special{pa 2400 1350}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2410 1320 2410 1420 2 0 0 0
% $\partial \Omega$
\put(24.1000,-14.2000){\makebox(0,0)[lb]{$\partial \Omega$}}%
% VECTOR 2 0 3 0 Black White  
% 6 1620 1190 1620 1000 1620 1000 1620 1000 1620 1000 1620 1000
% 
\special{pn 8}%
\special{pa 1620 1190}%
\special{pa 1620 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1620 1000}%
\special{pa 1600 1067}%
\special{pa 1620 1053}%
\special{pa 1640 1067}%
\special{pa 1620 1000}%
\special{fp}%
\special{pa 1620 1000}%
\special{pa 1620 1000}%
\special{fp}%
\special{pa 1620 1000}%
\special{pa 1620 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1680 1050 1680 1150 2 0 0 0
% $n_\Omega$
\put(16.8000,-11.5000){\makebox(0,0)[lb]{$n_\Omega$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1663 2169 2380 2640 2380 2640 2380 2640
% 
\special{pn 8}%
\special{ar 1663 2169 717 471 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1630 2180 2700 3173 2469 2797 2469 2797
% 
\special{pn 8}%
\special{ar 1630 2180 1070 993 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1050 1970 1050 2070 2 0 0 0
% Incompressible fluid
\put(10.5000,-20.7000){\makebox(0,0)[lb]{Incompressible fluid}}%
% STR 2 0 3 0 Black White  
% 4 1080 1380 1080 1480 2 0 0 0
% Compressible fluid
\put(10.8000,-14.8000){\makebox(0,0)[lb]{Compressible fluid}}%
% VECTOR 2 0 3 0 Black White  
% 4 3200 2400 3540 2400 3540 2400 3540 2400
% 
\special{pn 8}%
\special{pa 3200 2400}%
\special{pa 3540 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 3540 2400}%
\special{pa 3473 2380}%
\special{pa 3487 2400}%
\special{pa 3473 2420}%
\special{pa 3540 2400}%
\special{fp}%
\special{pa 3540 2400}%
\special{pa 3540 2400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 3850 2180 4190 2180 4190 2180 4190 2180
% 
\special{pn 8}%
\special{pa 3850 2180}%
\special{pa 4190 2180}%
\special{fp}%
\special{sh 1}%
\special{pa 4190 2180}%
\special{pa 4123 2160}%
\special{pa 4137 2180}%
\special{pa 4123 2200}%
\special{pa 4190 2180}%
\special{fp}%
\special{pa 4190 2180}%
\special{pa 4190 2180}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 3630 2760 3970 2760 3970 2760 3970 2760
% 
\special{pn 8}%
\special{pa 3630 2760}%
\special{pa 3970 2760}%
\special{fp}%
\special{sh 1}%
\special{pa 3970 2760}%
\special{pa 3903 2740}%
\special{pa 3917 2760}%
\special{pa 3903 2780}%
\special{pa 3970 2760}%
\special{fp}%
\special{pa 3970 2760}%
\special{pa 3970 2760}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 4110 3010 4450 3010 4450 3010 4450 3010
% 
\special{pn 8}%
\special{pa 4110 3010}%
\special{pa 4450 3010}%
\special{fp}%
\special{sh 1}%
\special{pa 4450 3010}%
\special{pa 4383 2990}%
\special{pa 4397 3010}%
\special{pa 4383 3030}%
\special{pa 4450 3010}%
\special{fp}%
\special{pa 4450 3010}%
\special{pa 4450 3010}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3021 3491 3031 3581 3031 3581 3031 3581
% 
\special{pn 8}%
\special{ar 3021 3491 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2961 3441 2961 3541 2 0 0 0
% $A$
\put(29.6100,-35.4100){\makebox(0,0)[lb]{$A$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3691 3471 3701 3561 3701 3561 3701 3561
% 
\special{pn 8}%
\special{ar 3691 3471 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3640 3430 3640 3530 2 0 0 0
% $S$
\put(36.4000,-35.3000){\makebox(0,0)[lb]{$S$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4321 3501 4331 3591 4331 3591 4331 3591
% 
\special{pn 8}%
\special{ar 4321 3501 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4261 3451 4261 3551 2 0 0 0
% $B$
\put(42.6100,-35.5100){\makebox(0,0)[lb]{$B$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3980 3487 4180 3487
% 
\special{pn 8}%
\special{pa 3980 3487}%
\special{pa 4180 3487}%
\special{fp}%
\special{sh 1}%
\special{pa 4180 3487}%
\special{pa 4113 3467}%
\special{pa 4127 3487}%
\special{pa 4113 3507}%
\special{pa 4180 3487}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3980 3487 3830 3487
% 
\special{pn 8}%
\special{pa 3980 3487}%
\special{pa 3830 3487}%
\special{fp}%
\special{sh 1}%
\special{pa 3830 3487}%
\special{pa 3897 3507}%
\special{pa 3883 3487}%
\special{pa 3897 3467}%
\special{pa 3830 3487}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3340 3487 3540 3487
% 
\special{pn 8}%
\special{pa 3340 3487}%
\special{pa 3540 3487}%
\special{fp}%
\special{sh 1}%
\special{pa 3540 3487}%
\special{pa 3473 3467}%
\special{pa 3487 3487}%
\special{pa 3473 3507}%
\special{pa 3540 3487}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3340 3487 3190 3487
% 
\special{pn 8}%
\special{pa 3340 3487}%
\special{pa 3190 3487}%
\special{fp}%
\special{sh 1}%
\special{pa 3190 3487}%
\special{pa 3257 3507}%
\special{pa 3243 3487}%
\special{pa 3257 3467}%
\special{pa 3190 3487}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3621 3011 3631 3101 3631 3101 3631 3101
% 
\special{pn 8}%
\special{ar 3621 3011 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3570 2970 3570 3070 2 0 0 0
% $S$
\put(35.7000,-30.7000){\makebox(0,0)[lb]{$S$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3671 2421 3681 2511 3681 2511 3681 2511
% 
\special{pn 8}%
\special{ar 3671 2421 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3620 2380 3620 2480 2 0 0 0
% $S$
\put(36.2000,-24.8000){\makebox(0,0)[lb]{$S$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3641 1111 3651 1201 3651 1201 3651 1201
% 
\special{pn 8}%
\special{ar 3641 1111 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3590 1070 3590 1170 2 0 0 0
% $S$
\put(35.9000,-11.7000){\makebox(0,0)[lb]{$S$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3641 1361 3651 1451 3651 1451 3651 1451
% 
\special{pn 8}%
\special{ar 3641 1361 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3590 1320 3590 1420 2 0 0 0
% $S$
\put(35.9000,-14.2000){\makebox(0,0)[lb]{$S$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3641 1571 3651 1661 3651 1661 3651 1661
% 
\special{pn 8}%
\special{ar 3641 1571 91 91 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3590 1530 3590 1630 2 0 0 0
% $S$
\put(35.9000,-16.3000){\makebox(0,0)[lb]{$S$}}%
\end{picture}}%

